Entanglement Distribution in Lossy Quantum Networks

Entanglement distribution is essential for unlocking the potential of distributed quantum information processing. We consider an $N$-partite network where entanglement is distributed via a central source over lossy channels, and network participants cooperate to establish entanglement between any two chosen parties under local operations and classical communication (LOCC) constraints. We develop a general mathematical framework to assess the optimal average bipartite entanglement shared in a lossy distribution, and introduce a tractable lower bound by optimizing over a subset of single-parameter LOCC transformations. Our results show that probabilistically extracting Bell pairs from W states is more advantageous than deterministically extracting them from GHZ-like states in lossy networks, with this advantage increasing with network size. We further extend our analysis analytically, proving that W states remain more effective in large-scale networks. These findings offer valuable insights into the practical deployment of near-term networks, revealing a fundamental trade-off between deterministic entanglement distribution protocols and loss-sensitive resources.

==> 0910_sumv4.tex <==
\begin{tikzpicture}[
	font=\footnotesize, 
	text centered,
	gategroup/.style ={dashed,rounded corners, inner xsep=2pt}
	]
	%
	\def\x{1cm}\def\xx{.0cm}\def\y{3.5cm}
	%
	\node   (A)                     {
		\begin{quantikz}
			\lstick{$C_1$}&[\xx]\qw& \qw\rstick[4]{$i$ parties are lost with\\ probability $q_i(N,\epsilon)$}\\
			\lstick{$C_2$}&[\xx]\qw& \qw\\ 
			\lstick{$\vdots$} &\\
			\lstick{$C_i$} &[\xx]\qw&\qw
		\end{quantikz}
	};
	\node   (B) [below= \y of A.south west, anchor=south west, xshift=-.5cm] {
		\begin{quantikz}
			\lstick{$C_{i+1}$\\$\quad\quad\vdots$} \slice{$\sigma_i$}&[\x]\qw& \gate[4]{\blue{\M_\Jlabel^{r_i}}} \gategroup[4,steps=3,style=gategroup]{$\L_i^{r_i}$} &\qw\rstick[2]{$C'$ is discarded} \\
			\lstick{$C_{N-2}$}&[\x]\qw&					&\qw\\
			%
			\lstick{$A$}&[\x]\qw			&						&\qw&[2cm]\qw&\qw\rstick[2]{$\{ p_{i,\Jlabel}, \rho_{i,\Jlabel}  \}$}\\
			\lstick{$B$}&[\x]\qw			&						&\qw&[2cm]\qw&\qw
		\end{quantikz}
	};
\end{tikzpicture}


==> TCGHZ_graph.tex <==



\begin{tikzpicture}[
	% Environment Cfg
	font=\footnotesize, 
	text centered,
	line/.style={semithick},
	vertex/.style={circle,fill=black,minimum size=\rnode},
	]
\def\rnode{5}
\def \r{.16\textwidth}
			
		\draw [line] (0,0) -- (45*2:\r) node [vertex] {};
		\draw [line] (0,0) -- (45*3:\r) node [vertex] {};
		\draw [line] (0,0) -- (45*4:\r) node [vertex] {};
		\draw [line] (0,0) -- (45*5:\r) node [vertex] {};
		\draw [line] (0,0) -- (45*6:\r) node [vertex] {};

		
		\draw [line] (\r,0) -- ++(45*2:\r) node [vertex,fill=red] {};
		\draw [line] (\r,0) -- ++(45*3:-\r) node [vertex,fill=red] {};
		\draw [line] (\r,0) -- ++(45*4:-\r) node [vertex,fill=red] {};
		\draw [line] (\r,0) -- ++(45*5:-\r) node [vertex,fill=red] {};
		\draw [line] (\r,0) -- ++(45*6:\r) node [vertex,fill=red] {};

		\draw [line] (0,0) node [vertex,fill=blue] {} -- ++ (\r,0) node [vertex,fill=blue] {};




	
	

	
	
\end{tikzpicture}




==> WGHZ_N4.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		tick label style={font=\footnotesize},
		label style={font=\footnotesize},
		legend style={font=\footnotesize}, 
		title style={font=\footnotesize},
%					legend image post style={black},
		every axis plot/.append style={
			line width=1pt},
		%				
		grid=minor,
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=1,
			/tikz/.cd
		},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=1,
			/tikz/.cd
		},
		xtick={0,.2,.4,.6,.8,1},
		ytick={0,.2,.4,.6,.8,1},
		legend pos=north east
	}		
	\begin{axis}[
%		width=\imgwidth,
		%			axis y line*=right,
		%			axis x line=none,
		title={$N=4$},
		xmin=0, xmax=1,
		ymin=0, ymax=1,
		xlabel=$\epsilon$,
		ylabel=Average bipartite entanglement ,
%		legend entries={$C(W)_1$,$C(G)_1$ }% $P_W$, $P_{W\phi}$},
		legend entries={$\LBW$,$\expval{\hat{E}}_{10,W}$ ,$\EIG$,  $\EIghz$}
		]
		
		\addplot [solid,blue]  table {N4_w_r1_numeric.dat};
		\addplot [dashed,blue]  table {N4_w_10_numeric.dat};

		\addplot [solid,red]  table {N4_2-cgraph.dat};
		\addplot [solid,green]  table {N4_GHZ.dat};
		
	
	\end{axis}
	
\end{tikzpicture}




==> WGHZ_N6.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		%		every axis/.append style={line width=1.5pt},
		tick label style={font=\footnotesize},
		label style={font=\footnotesize},
		legend style={font=\footnotesize}, 
		title style={font=\footnotesize},
		%			legend image post style={black},legend style = {text=black,font=\footnotesize},
		every axis plot/.append style={
			line width=1pt},
		%				
		grid=minor,
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=1,
			/tikz/.cd
		},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=1,
			/tikz/.cd
		},
		xtick={0,.2,.4,.6,.8,1},
		ytick={0,.2,.4,.6,.8,1},
		legend pos=north east
	}		
	\begin{axis}[
%		width=\imgwidth,
		%			axis y line*=right,
		%			axis x line=none,
		title={$N=6$},
		xmin=0, xmax=1,
		ymin=0, ymax=1,
		xlabel=$\epsilon$,
		ylabel=Average bipartite entanglement ,
%		legend entries={$\LBW$,$\EIG$,  $\EIghz$}
%		]
		legend entries={$\LBW$,$\expval{\hat{E}}_{5,W}$,
			$\EIG$,  $\EIghz$}
		]
		
		\addplot [solid,blue]  table {N6_w_r1_numeric.dat};
		\addplot [dashed,blue]  table {N6_w_4_numeric.dat};
		
		\addplot [solid,red]  table {N6_2-cgraph.dat};
		\addplot [solid,green]  table {N6_GHZ.dat};
		
		
		
		
		
	\end{axis}
	
\end{tikzpicture}




==> WGHZ_N8.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		%		every axis/.append style={line width=1.5pt},
		tick label style={font=\footnotesize},
		label style={font=\footnotesize},
		legend style={font=\footnotesize}, 
		title style={font=\footnotesize},
		%			legend image post style={black},legend style = {text=black,font=\footnotesize},
		every axis plot/.append style={
			line width=1pt},
		%				
		grid=minor,
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=1,
			/tikz/.cd
		},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=1,
			/tikz/.cd
		},
		xtick={0,.2,.4,.6,.8,1},
		ytick={0,.2,.4,.6,.8,1},
		legend pos=north east
	}		
	\begin{axis}[
%		width=\imgwidth,
		%			axis y line*=right,
		%			axis x line=none,
		title={$N=8$},
		xmin=0, xmax=1,
		ymin=0, ymax=1,
		xlabel=$\epsilon$,
		ylabel=Average bipartite entanglement ,
%		legend entries={$C(W)_1$,$C(G)_1$ }% $P_W$, $P_{W\phi}$},
%		legend entries={$\LBW$,$\EIG$,  $\EIghz$}
		legend entries={$\LBW$,$\expval{\hat{E}}_{2,W}$,
		$\EIG$,  $\EIghz$}
		]
	
	\addplot [solid,blue]  table {N8_w_r1_numeric.dat};
	\addplot [dashed,blue]  table {N8_w_2_numeric.dat};
	
	\addplot [solid,red]  table {N8_2-cgraph.dat};
	\addplot [solid,green]  table {N8_GHZ.dat};
	
		
		
	\end{axis}
	
\end{tikzpicture}




==> con_graph.tex <==
	
	\begin{tikzpicture}[
		% Styles
		font=\footnotesize, 
		text centered,
		line/.style={semithick},
		%		vertex/.style={circle,fill=black,minimum size=5pt, inner sep=0pt},
		vertex/.style={circle,fill=black,minimum size=\rnode},
		]
		\def\rnode{5}
		\def \r{.16\textwidth} %edge size
		\def \n{6}  % Number of nodes
		
		% Place the nodes in a circular arrangement
		\foreach \i in {0,...,7} {
			\node[vertex] (N\i) at ({360/\n * \i}:\r) {};
		}
		
		% Connect every pair of nodes to form a complete graph
		\foreach \i in {0,...,7} {
			\foreach \j in {\i,...,7} {
				\ifnum \i<\j
				\draw[line] (N\i) -- (N\j);
				\fi
			}
		}
		
	\end{tikzpicture}


==> mc_pure.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{automata,arrows,positioning,calc}

\newcommand{\BS}[4]{
	\draw[stan] (#2-\l/2,#3-\l/2) rectangle (#2+\l/2,#3+\l/2);
	\draw[thick,skybox] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [below=\l*.6 cm of #1]  {#4};		
}


\begin{tikzpicture}[
	% Environment Cfg
	font=\footnotesize, 
	text centered,node distance=2cm,
%	rounded corners=0.08cm,
%		text width=2.5cm, 
	% Styles
%	[->, >=stealth', auto, semithick, node distance=3cm]
	arrow/.style ={
		-{Latex[length=3pt]},
		thick,
	},
	helper/.style ={
		circle,
		draw=skybox,
		thick,
		fill=skybox!50,
		text width=.7cm, 
		blur shadow, 
	},
	state/.style ={
		circle,
		draw=black,
		thick
	},
	source/.style ={
		circle,
		draw=black!50,
%		text width=.5cm, 
		thick,
		fill=black!10,
		blur shadow, 
	}
	]
	
	\node[state]    (A)                     {$\omega_{0,N}$};
	\node[]    (B)[right of=A]   {$...$};
	\node[state]    (C)[right of=B]   {$\omega_{0,2}$};
	\node[state]    (D)[right of=C]   {$\omega_{0,1}$};
	
	\path (A) edge [bend left, ->] node {} (B);
	\path (A) edge [bend left, ->] node {} (C);
	\path (A) edge [bend left, ->] node {} (D);
	
	\path (B) edge [bend right, ->] node {} (C);
	\path (B) edge [bend right, ->] node {} (D);
	
	\path (C) edge [loop right] node {$1$} (C);
	\path (D) edge [loop right] node {$1$} (D);
	\path (A) edge [loop right] node {} (A);
	\path (B) edge [loop right] node {} (B);
	
%	\path(A) edge[loop left]			node{$1$}	(A)
%	(B) edge[bend left,below, arrow]	node{$1/3$}	(A)
%	
%	edge[bend left,above]		node{$2/3$}	(C)
%	(C) edge[bend left,below]	node{$2/3$}	(B)
%	edge[bend left,above]		node{$1/3$}	(D)
%	(D) edge[loop right]		node{$1$}	(D);
%	\node[above=0.5cm] (A){Patch G};
	
	
\end{tikzpicture}




==> mc_purev2.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{automata,arrows,positioning,calc}

%\newcommand{\nodedist}{2.2cm}
\newcommand{\nodedist}{2.1cm}
\newcommand{\noderadius}{.8cm}

\begin{tikzpicture}[
	% Environment Cfg
	font=\footnotesize, 
	text centered,node distance=\nodedist,
	arrow/.style ={
		-{Latex[length=3pt]},
		thick,
	},
	aMround/.style ={dashed,->}, %STYLE  for multiple rounds MC (avoid using colors)
	ms/.style ={
		circle,
		text width=\noderadius,
		draw=black,
		thick},
	edge/.style={bend left=\an, ->}
	]
	
	\def\r{.2cm};
	\def\y{5*\r};
	\def\x{.35cm}
	\def\an{50};
	
	\node[ms]    (A)                     {$\sigma_{0}$};
	\path (A) edge [loop above] node {} (A);
	
	\node[]    			(C)[right=\x of A]   {$...$}; 
	\node[ms]    (D)[right=\x of C]   {$\rho_{0,\wt{j}}$};
	\node[]    			(E)[right=\x of D]   {$...$};
	\node[ms, green]    (F)[right=\x of E]   {$\rho_{0,2}$};
	\node[ms,  red]    (G)[right of=F]   {$\rho_{0,1}$};
	
	\path (A) edge [edge] node [above,near end] {$p_{0,\wt{j}}$} (D);
	\path (A) edge [edge] node {} (F);
	\path (A) edge [edge] node {} (G);
	
%second round	

	\path (D) edge [bend left=-\an, aMround] node {} (F);
	\path (D) edge [bend left=-\an, aMround] node {} (G);

%repeat	
	\path (F) edge [loop right,aMround] node {$1$} (F);
	\path (G) edge [loop right,aMround] node {$1$} (G);

	
\end{tikzpicture}




==> mc_singlev3.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{automata,arrows,positioning,calc}

\newcommand{\nodedist}{1.6cm}
\newcommand{\noderadius}{.8cm}

\begin{tikzpicture}[
	% Environment Cfg
	font=\footnotesize, 
	text centered,node distance=\nodedist,
	arrow/.style ={
		-{Latex[length=3pt]},
		thick,
	},
	ms/.style ={
		circle,
		text width=\noderadius,
		draw=black,
		thick},
	edge/.style={bend left=\an, ->}
	]

\def\r{.2cm};
\def\y{5*\r};
\def\x{.3cm}
\def\an{50};

\node[ms]    (A)                     {$\sigma_{0}$};
\node[ms]    (B)[right of=A]   {$\rho_{0,N-1}$};
\path (A) edge [loop above] node {} (A);
\path (A) edge [edge] node {} (B);

\node[]    			(C)[right=\x of B]   {$...$}; 
\node[ms]    (D)[right=\x of C]   {$\rho_{0,\wt{j}}$};
\node[]    			(E)[right=\x of D]   {$...$};
\node[ms, green]    (F)[right=\x of E]   {$\rho_{0,2}$};
\node[ms,  red]    (G)[right of=F]   {$\rho_{0,1}$};

\path (A) edge [edge] node [above,near end] {$\wp_{0,\wt{j}}$} (D);
\path (A) edge [edge] node {} (F);
\path (A) edge [edge] node {} (G);


%%%second row
\node[ms] (sig1) [below = \y of B] {$\sigma_1$};
\node[ms] (rho1) [below right=\r and \r  of sig1] {$\rho_{1,N-1}$};

\node[]    			(C1)[right=\x of sig1]   {$...$}; 
\node[ms]    (D1)[right=\x of C1]   {$\rho_{1,\wt{j}}$};
\node[]    			(E1)[right=\x of D1]   {$...$};
\node[ms, green]    (F1)[right=\x of E1]   {$\rho_{1,2}$};
\node[ms,  red]    (G1)[right of=F1]   {$\rho_{1,1}$};

\path (sig1) edge [edge] node {} (rho1);
\path (sig1) edge [edge] node [above,near end] {$\wp_{1,\wt{j}}$} (D1);
\path (sig1) edge [edge] node {} (F1);
\path (sig1) edge [edge] node {} (G1);

%
\node[] (x)[below=1.5*\y of D1, rotate=90] {$...$};


%%%third row
\path node [ms,green] (D4) [below=4*\y of F] {$\sigma_{N-2}$} edge [loop above] node {$1$} (D4);




	
\end{tikzpicture}




==> protocol.tex <==
\begin{tikzpicture}[
	font=\footnotesize, 
	text centered,
	gategroup/.style ={dashed,rounded corners, inner xsep=2pt},
	gategroupb/.style ={blue,dashed,rounded corners, inner ysep=20pt,inner xsep=4pt} 
	]
	\node {
		\begin{quantikz}
			\lstick{$C_{i+1}$}&\gate{\Mk{i+1}} \gategroup[5,steps=1,style=gategroup]{$\M_{j_1}$} 					\gategroup[5,steps=4,style=gategroupb,background]{\blue{$\M_\Jlabel^{r_i}$}} %erase 
			&\gate{\Mk{i+1}} \gategroup[5,steps=1,style=gategroup]{$\M_{j_2}$}  &\qw \ \ldots\ &\gate{\Mk{i+1}} \gategroup[5,steps=1,style=gategroup]{$\M_{j_{r_i}}$}  &\qw\\   %
			\lstick{$\vdots$} &\\
			\lstick{$C_{N-2}$}&\gate{\Mk{N-2}}&	\gate{\Mk{N-2}}							&\qw \ \ldots\	&\gate{\Mk{N-2}}&\qw\\
			\lstick{$A$}&\gate{\Mk{N-1}}&\gate{\Mk{N-1}}									&\qw \ \ldots\ &\gate{\Mk{N-2}}&\qw\\
			\lstick{$B$}&\gate{\Mk{N}}&\gate{\Mk{N}}										&\qw \ \ldots\ &\gate{\Mk{N-2}}&\qw
		\end{quantikz}
	};
\end{tikzpicture}


%\gategroup[2,steps=3,style={dashed,rounded
%	corners,fill=blue!20, inner
%	xsep=2pt},
%	background,
%	label style={label
%	position=below,anchor=north,yshift=-0.2cm}]

%\gategroup[2,steps=3,style={dashed,rounded
%	corners,fill=blue!20, inner
%	xsep=2pt}

==> star_graph.tex <==



\begin{tikzpicture}[
	% Environment Cfg
	font=\footnotesize, 
	text centered,
	line/.style={semithick},
	vertex/.style={circle,fill=black,minimum size=\rnode},
	]
%	\def\r{.1}
	\def\rnode{5}
	\def \r{.16\textwidth}
	\def \angle{360/6}
	
	\node [vertex] at (0,0) {};
		
	\draw [line] (0,0) -- (\angle*0:\r) node [vertex] {};
	\draw [line] (0,0) -- (\angle*1:\r) node [vertex] {};
	\draw [line] (0,0) -- (\angle*2:\r) node [vertex] {};
	\draw [line] (0,0) -- (\angle*3:\r) node [vertex] {};
	
	\draw [line] (0,0) -- (\angle*4:\r) node [vertex] {};
	\draw [line] (0,0) -- (\angle*5:\r) node [vertex] {};
%	\draw [line] (0,0) -- (\angle*6:\r) node [vertex] {};
	\draw [line] (0,0) -- (\angle*7:\r) node [vertex] {};
	
	

	
	
\end{tikzpicture}



